Forward Link Analysis for Full-Duplex Cellular Networks with Low Resolution ADC/DAC

In this work, we consider a full-duplex (FD) massive multiple-input multiple-output (MIMO) cellular network with low resolution analog-to-digital converters (ADCs) and digital-to-analog converters (DACs). Our first contribution is to propose a unified framework for forward link analysis where matched filter precoders are applied at the FD base stations (BSs) under channel hardening. Second, we derive expressions for the signal-to-quantization-plus-interference-plus-noise ratio (SQINR) for general and special cases. Finally, we quantify effects of quantization error, pilot contamination, and full duplexing for a hexagonal cell lattice on spectral efficiency and cumulative distribution function (CDF) to show that FD outperforms half duplex (HD) in a wide variety of scenarios.

==> figures/fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathsf{\overline{sqinr}^{MF}~(dB)}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{CDF}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(.9,1.35)},legend cell align=left, align=left, draw=none}
]


\node[right, align=left, rotate=0]
at (axis cs:-9,.7) {\scriptsize\sffamily{Low-Resolution}};
\draw [-latex,black,line width=.5pt] (1,.67) to (3,.35);
\draw [-latex,black,line width=.5pt] (1,.67) to (7,.37);

\node[right, align=left, rotate=0]
at (axis cs:20,.2) {\scriptsize\sffamily{Full-Resolution}};
\draw [-latex,black,line width=.5pt] (25,.24) to (20,.39);
\draw [-latex,black,line width=.5pt] (25,.24) to (18,.55);


\node[right, align=left, rotate=0]
at (axis cs:1,.06) {\scriptsize\textsf{4 dB of Quantization Loss at 44$\%$}};
\draw [-,black,line width=.5pt] (12,.44) to (12,.09);
\draw [latex-latex,black,line width=.5pt] (10,.44) to (14,.44);


\node[right, align=left, rotate=0]
at (axis cs:-9,.4) {\scriptsize\textsf{3.5 dB of IUI }\vspace*{-5cm}\\\scriptsize\textsf{Loss at 20$\%$}};


\draw [latex-latex,black,line width=.5pt] (-4,.2) to (-.5,.2);
\draw [-,black,line width=.5pt] (-2.25,.2) to (-2.25,.33);

\node[right, align=left, rotate=0]
at (axis cs:-9,.9) {\scriptsize$K_\ell = 10~$\textsf{Downlink Users per Cell}};

\node[right, align=left, rotate=0]
at (axis cs:23.5,.4) {\scriptsize\textsf{9 dB of Interference}\\\scriptsize\textsf{Reduction at 80$\%$}};
\draw [latex-latex,black,line width=.5pt] (27.5,.8) to (36.5,.8);
\draw [-,black,line width=.5pt] (32,.8) to (32,.48);


\addplot [color=mycolor4,dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.5pt]
  table[row sep=crcr]{%
-10	0.0349\\
-8	0.0447666666666667\\
-6	0.05732\\
-4	0.06982\\
-2	0.08446\\
0	0.1013\\
2	0.11812\\
4	0.13792\\
6	0.1628\\
8	0.18864\\
10	0.21798\\
12	0.25064\\
14	0.28542\\
16	0.32168\\
18	0.36134\\
20	0.40284\\
22	0.44738\\
24	0.49468\\
26	0.54282\\
28	0.59156\\
30	0.6399\\
32	0.6877\\
34	0.73438\\
36	0.7795\\
38	0.824533333333333\\
40	0.8694\\
};
%\addlegendentry{Na/K = 100, Full-Resolution, 10 Uplink Users per Cell}
\addlegendentry{\scriptsize{\sffamily{$N_{\mathsf{a}}/K_\ell = 100$ with 10 Uplink Users per Cell}}}
\addplot [color=gray,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.0625\\
-8	0.0744666666666667\\
-6	0.09244\\
-4	0.1118\\
-2	0.1337\\
0	0.1597\\
2	0.18922\\
4	0.2214\\
6	0.2566\\
8	0.2984\\
10	0.34186\\
12	0.39048\\
14	0.44226\\
16	0.49866\\
18	0.55466\\
20	0.61212\\
22	0.6684\\
24	0.72064\\
26	0.77114\\
28	0.81616\\
30	0.85596\\
32	0.88904\\
34	0.91894\\
36	0.93954\\
38	0.959866666666667\\
40	0.9728\\
};
%\addlegendentry{Na/K = 10, Full-Resolution, 10 Uplink Users per Cell}
\addlegendentry{\scriptsize{\sffamily{$N_{\mathsf{a}}/K_\ell = 10$ with 10 Uplink Users per Cell}}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.0772\\
-8	0.0930666666666667\\
-6	0.1166\\
-4	0.14124\\
-2	0.1715\\
0	0.2059\\
2	0.24172\\
4	0.28458\\
6	0.33424\\
8	0.38684\\
10	0.44038\\
12	0.50102\\
14	0.5644\\
16	0.62574\\
18	0.68482\\
20	0.7424\\
22	0.79442\\
24	0.8386\\
26	0.87574\\
28	0.90746\\
30	0.93318\\
32	0.95204\\
34	0.96604\\
36	0.97624\\
38	0.9849\\
40	0.9921\\
};
\addlegendentry{\scriptsize{\sffamily{$N_{\mathsf{a}}/K_\ell = 10$ with 10 Uplink Users per Cell}}}

\addplot [color=cornellred,line width=1.5pt]
  table[row sep=crcr]{%
-10	0.115\\
-8	0.142766666666667\\
-6	0.17264\\
-4	0.20344\\
-2	0.23658\\
0	0.2744\\
2	0.3153\\
4	0.35988\\
6	0.40772\\
8	0.45782\\
10	0.5117\\
12	0.56574\\
14	0.61886\\
16	0.67328\\
18	0.72566\\
20	0.7726\\
22	0.81544\\
24	0.85384\\
26	0.8857\\
28	0.91292\\
30	0.93486\\
32	0.9529\\
34	0.96728\\
36	0.97764\\
38	0.985933333333333\\
40	0.9914\\
};
%\addlegendentry{Na/K = 10, Low-Resolution, 100 Uplink Users per Cell}
\addlegendentry{\scriptsize{\sffamily{$N_{\mathsf{a}}/K_\ell = 10$ with 100 Uplink Users per Cell}}}

\end{axis}
\end{tikzpicture}%

==> figures/fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Antennas} ($N_{\mathsf{a}}$)},
ymin=1,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Effective Spectral Efficiency (bits/s/Hz/cell)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(.9,.7)},legend cell align=left, align=left, draw=none,fill=none}
]


\node[right, align=left, rotate=0]
at (axis cs:1,7.3) {\scriptsize $1.5\%$ \sffamily{Overhead for Vehicles}};
\node[right, align=left, rotate=0]
at (axis cs:1,7.8) {\scriptsize $\approx 0.0\%$ \sffamily{Overhead for Pedestrians}};


\node[right, align=left, rotate=0]
at (axis cs:200,2) {\scriptsize\sffamily{Low-Resolution} ($\alpha=0.6$): \textsf{Solid Line}};

\node[right, align=left, rotate=0]
at (axis cs:200,1.5) {\scriptsize$K_\ell = 10~$\textsf{Uplink/Downlink Users per Cell}};

\addplot [color=cornellred,line width=1.5pt]
  table[row sep=crcr]{%
10	2.75812901328216\\
20	3.33425632427292\\
30	3.69539670569824\\
40	4.05212935971714\\
50	4.31348715631778\\
60	4.51378055665624\\
70	4.68397360908165\\
80	4.83294542294166\\
90	4.96367144378587\\
100	5.08071054444005\\
110	5.18515119690423\\
120	5.28245038553136\\
130	5.37013513338853\\
140	5.450823681039\\
150	5.52863981873151\\
160	5.60193111732873\\
170	5.66651839876279\\
180	5.72960528418198\\
190	5.79067256245101\\
200	5.84614744478885\\
210	5.89681870931886\\
220	5.95108783931081\\
230	6.00328739218459\\
240	6.05231345893076\\
250	6.09766661640745\\
260	6.14160587650833\\
270	6.18067128763973\\
280	6.21839940331609\\
290	6.25242452956654\\
300	6.29141657795599\\
310	6.3263696385091\\
320	6.3614630976568\\
330	6.39177765776239\\
340	6.42512507097877\\
350	6.45021075893373\\
360	6.47962184704652\\
370	6.51050325258364\\
380	6.53575284546692\\
390	6.56174105879703\\
400	6.587580802908\\
410	6.61490179289716\\
420	6.63385387513319\\
430	6.6581811332446\\
440	6.68216611832693\\
450	6.70546450939555\\
460	6.72417774767963\\
470	6.7539683867223\\
480	6.77951393774398\\
490	6.79859998335418\\
500	6.8234431740599\\
510	6.84513956668035\\
520	6.859189167746\\
530	6.87464131566903\\
540	6.88993203129674\\
550	6.90367353786882\\
560	6.92448782425723\\
570	6.94650669866862\\
580	6.96536194678041\\
590	6.98995935421777\\
600	7.00553143063735\\
610	7.01754159000699\\
620	7.02883798809578\\
630	7.04436412732447\\
640	7.05980398630869\\
650	7.07751716518617\\
660	7.09817447821364\\
670	7.11251091122451\\
680	7.1226043495016\\
690	7.13737807756358\\
700	7.14981494319619\\
710	7.16457892065362\\
720	7.17969438474944\\
730	7.19537889314535\\
740	7.20550040527389\\
750	7.22073344185907\\
760	7.23170075695006\\
770	7.24683547585207\\
780	7.26193151521025\\
790	7.27509866489325\\
800	7.29085805994988\\
810	7.29944479374594\\
820	7.30296503797326\\
830	7.31202502824199\\
840	7.32385746982815\\
850	7.3251137644279\\
860	7.33880160722062\\
870	7.35495673628853\\
880	7.36739640450646\\
890	7.37667820891356\\
900	7.39188630408121\\
910	7.39901810415\\
920	7.40688844151879\\
930	7.41955075289257\\
940	7.43137192733436\\
950	7.44053799759782\\
960	7.44746468787952\\
970	7.46441563091083\\
980	7.47197798540791\\
990	7.48078745969963\\
1000	7.48964010984065\\
};
\addlegendentry{\scriptsize \textsf{Pedestrians}}

\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
10	2.71879617521434\\
20	3.28670751004135\\
30	3.6426977784466\\
40	3.99434317670391\\
50	4.25197382934502\\
60	4.44941090648626\\
70	4.61717688761113\\
80	4.76402425979238\\
90	4.89288603665658\\
100	5.0082560783322\\
110	5.1112073344515\\
120	5.20711896897512\\
130	5.29355327134121\\
140	5.37309114418155\\
150	5.44979756962776\\
160	5.5220436833313\\
170	5.58570990521026\\
180	5.64789712776508\\
190	5.70809354417238\\
200	5.7627773161041\\
210	5.81272597315895\\
220	5.86622118761186\\
230	5.91767633855574\\
240	5.96600325949142\\
250	6.01070964939839\\
260	6.05402230508952\\
270	6.09253061628735\\
280	6.12972070279345\\
290	6.16326060707835\\
300	6.20169660173796\\
310	6.23615120733696\\
320	6.27074420934896\\
330	6.30062646274301\\
340	6.33349831865308\\
350	6.35822626725016\\
360	6.38721793279041\\
370	6.41765894800589\\
380	6.44254846413302\\
390	6.46816606746567\\
400	6.49363731885352\\
410	6.5205686925231\\
420	6.53925050488485\\
430	6.56323083937546\\
440	6.58687378188844\\
450	6.60983992169589\\
460	6.62828629618657\\
470	6.65765209999646\\
480	6.68283335369309\\
490	6.70164721901813\\
500	6.72613612854541\\
510	6.74752311551679\\
520	6.76137235949944\\
530	6.77660414904578\\
540	6.79167680843362\\
550	6.80522235156446\\
560	6.82573981175219\\
570	6.84744468169987\\
580	6.86603104085935\\
590	6.89027767215863\\
600	6.90562767993774\\
610	6.91746656608144\\
620	6.9286018696766\\
630	6.94390659536113\\
640	6.95912627121747\\
650	6.97658684784426\\
660	6.99694957322035\\
670	7.01108155872519\\
680	7.02103105755224\\
690	7.03559410197661\\
700	7.04785360925519\\
710	7.06240704212541\\
720	7.07730694919009\\
730	7.09276778558736\\
740	7.10274495791322\\
750	7.11776076080179\\
760	7.12857167435157\\
770	7.14349056163552\\
780	7.15837132097283\\
790	7.17135069794331\\
800	7.18688535306543\\
810	7.1953496340653\\
820	7.19881967716154\\
830	7.20775046566761\\
840	7.21941416840704\\
850	7.22065254737201\\
860	7.23414519200632\\
870	7.25006993769748\\
880	7.26233220759456\\
890	7.27148164701512\\
900	7.28647286416812\\
910	7.2935029598076\\
920	7.30126106069153\\
930	7.3137427986982\\
940	7.32539539497057\\
950	7.33443075069688\\
960	7.34125866155749\\
970	7.35796787235143\\
980	7.3654223824136\\
990	7.37410622747474\\
1000	7.38283263266754\\
};
\addlegendentry{\scriptsize \textsf{Vehicles} ($N_{\mathsf{c}} = 1000$ \textsf{Tiles})}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
10	1.38979715690743\\
20	1.67860554555186\\
30	1.85137180014436\\
40	2.0327706158919\\
50	2.16720412913356\\
60	2.27119396657862\\
70	2.36023236390248\\
80	2.43778407881846\\
90	2.50871530986345\\
100	2.56312461992083\\
110	2.61533381458099\\
120	2.66386822741411\\
130	2.71627525974595\\
140	2.74719243726181\\
150	2.7922486441286\\
160	2.81830882323583\\
170	2.85794320299041\\
180	2.87978505567667\\
190	2.90672954182877\\
200	2.93525020430698\\
210	2.97153232339057\\
220	2.99886162377558\\
230	3.03442248321239\\
240	3.06170635476221\\
250	3.07058119639128\\
260	3.09464114190232\\
270	3.10808490482632\\
280	3.11760674725511\\
290	3.14030067412598\\
300	3.16638878061354\\
310	3.18203425793806\\
320	3.19544455691791\\
330	3.20957670074763\\
340	3.22379227488453\\
350	3.24322766730064\\
360	3.2576256769707\\
370	3.27619342133313\\
380	3.29214364687895\\
390	3.3050350494617\\
400	3.31339734503453\\
410	3.32393148020182\\
420	3.33453965951484\\
430	3.35316893548452\\
440	3.36809131245547\\
450	3.37296826101066\\
460	3.38452475901391\\
470	3.39965723451124\\
480	3.40231207416055\\
490	3.41427700783616\\
500	3.42719730373741\\
510	3.44080833616042\\
520	3.44599992668112\\
530	3.45864980273026\\
540	3.47073023721407\\
550	3.48063470218023\\
560	3.48883469096012\\
570	3.49978948113472\\
580	3.50722937006955\\
590	3.50367198083347\\
600	3.51955670433193\\
610	3.52161016852681\\
620	3.53372178294177\\
630	3.54627953853554\\
640	3.5618756726262\\
650	3.56544919982516\\
660	3.57557234077912\\
670	3.57769569596322\\
680	3.58836042611488\\
690	3.59328415940106\\
700	3.60423222258354\\
710	3.60750335799406\\
720	3.61603984688791\\
730	3.60892897020251\\
740	3.61939265870597\\
750	3.62018916793443\\
760	3.63268277922943\\
770	3.64502802266474\\
780	3.65849772719148\\
790	3.65940760987312\\
800	3.65965114840975\\
810	3.66312819631097\\
820	3.66679616422514\\
830	3.67152076170617\\
840	3.67523528465828\\
850	3.69162771648706\\
860	3.69131127315411\\
870	3.69053938070118\\
880	3.6922703695442\\
890	3.70932789896998\\
900	3.71567630677373\\
910	3.71699632950675\\
920	3.72259666713867\\
930	3.72723847496693\\
940	3.72374477749898\\
950	3.7227821341938\\
960	3.73486437440535\\
970	3.74059760052247\\
980	3.74527256173953\\
990	3.74343150691991\\
1000	3.73860315863031\\
};
\addlegendentry{\scriptsize\textsf{Half-Duplex}}

\addplot [color=mycolor4,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.5pt]
  table[row sep=crcr]{%
10	2.9768345000366\\
20	3.49792676579262\\
30	3.87885447257567\\
40	4.24018972757085\\
50	4.5163559647453\\
60	4.74946791512496\\
70	4.93104438179377\\
80	5.08190210394528\\
90	5.21580955509356\\
100	5.33465908823601\\
110	5.44287225897667\\
120	5.54375347807053\\
130	5.63942407923718\\
140	5.72381400011776\\
150	5.80303373677535\\
160	5.87302157304134\\
170	5.9388258201418\\
180	5.9967990219859\\
190	6.05462101423291\\
200	6.10860803771853\\
210	6.1647918883899\\
220	6.21721358432379\\
230	6.26906570997035\\
240	6.31923354942109\\
250	6.3631288911777\\
260	6.40007916797167\\
270	6.43760543343598\\
280	6.47342554767242\\
290	6.50413201859021\\
300	6.53927673266\\
310	6.57633890526154\\
320	6.61129013288032\\
330	6.64715568173065\\
340	6.68465866264548\\
350	6.71872246425857\\
360	6.7527782860999\\
370	6.78246141011829\\
380	6.80806931223272\\
390	6.8306308075066\\
400	6.85279981224041\\
410	6.87217634495815\\
420	6.89439483903266\\
430	6.91544279251861\\
440	6.93876946119166\\
450	6.96222285107971\\
460	6.98545819140967\\
470	7.00703586800616\\
480	7.03098324723201\\
490	7.05486385379881\\
500	7.07429095177762\\
510	7.09288169428163\\
520	7.11289670846001\\
530	7.12988474255945\\
540	7.14358245970928\\
550	7.16044920445477\\
560	7.17670825717615\\
570	7.18943313211494\\
580	7.20456237264873\\
590	7.22019272031185\\
600	7.2356176480166\\
610	7.2499037125442\\
620	7.266919245253\\
630	7.2804930293573\\
640	7.29536024380381\\
650	7.31085920587487\\
660	7.32971090340244\\
670	7.34585643194799\\
680	7.36675462596354\\
690	7.38425821969841\\
700	7.39949569605149\\
710	7.40904740845898\\
720	7.4185159387472\\
730	7.42338092505584\\
740	7.42971725313056\\
750	7.43780327028099\\
760	7.45172103542484\\
770	7.46748161409654\\
780	7.48310166836569\\
790	7.4988445930754\\
800	7.51352154753991\\
810	7.52537978346412\\
820	7.53464185294551\\
830	7.54701044234961\\
840	7.55767608272037\\
850	7.56700529634632\\
860	7.57587957195708\\
870	7.58886724602019\\
880	7.59801994079838\\
890	7.60785442768572\\
900	7.61780387228392\\
910	7.62751044679661\\
920	7.63158550363519\\
930	7.6367577546137\\
940	7.64439631981278\\
950	7.65184690944305\\
960	7.65940954203451\\
970	7.67045223348404\\
980	7.68051737077122\\
990	7.68917833018479\\
1000	7.69548550684687\\
};
\addlegendentry{\scriptsize\textsf{Full-Resolution}}

\end{axis}
\end{tikzpicture}%
